Stochastic Semi-Gradient Descent for Learning Mean Field Games with Population-Aware Function Approximation

Mean field games (MFGs) model interactions in large-population multi-agent systems through population distributions. Traditional learning methods for MFGs are based on fixed-point iteration (FPI), where policy updates and induced population distributions are computed separately and sequentially. However, FPI-type methods may suffer from inefficiency and instability due to potential oscillations caused by this forward-backward procedure. In this work, we propose a novel perspective that treats the policy and population as a unified parameter controlling the game dynamics. By applying stochastic parameter approximation to this unified parameter, we develop SemiSGD, a simple stochastic gradient descent (SGD)-type method, where an agent updates its policy and population estimates simultaneously and fully asynchronously. Building on this perspective, we further apply linear function approximation (LFA) to the unified parameter, resulting in the first population-aware LFA (PA-LFA) for learning MFGs on continuous state-action spaces. A comprehensive finite-time convergence analysis is provided for SemiSGD with PA-LFA, including its convergence to the equilibrium for linear MFGs -- a class of MFGs with a linear structure concerning the population -- under the standard contractivity condition, and to a neighborhood of the equilibrium under a more practical condition. We also characterize the approximation error for non-linear MFGs. We validate our theoretical findings with six experiments on three MFGs.

==> fig/graph_1.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{decorations.markings}
% \usetikzlibrary{positioning}
% \usetikzlibrary{calc}
% \usetikzlibrary{shapes.geometric}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{amsfonts}
%
% \begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,268); %set diagram left start at 0, and has height of 268

%Straight Lines [id:da5466280948928586] 
\draw [line width=1.6]    (70,50) -- (100,170) ;
%Straight Lines [id:da3344762159974828] 
\draw [line width=1.6]    (200,50) -- (170,170) ;
%Straight Lines [id:da9275440216224768] 
\draw [line width=1.6]  [dash pattern={on 1.69pt off 2.76pt}]  (100,170) -- (110,210) ;
%Straight Lines [id:da8252743983590516] 
\draw [line width=1.6]  [dash pattern={on 1.69pt off 2.76pt}]  (170,170) -- (160,210) ;
%Straight Lines [id:da8244053037970946] 
\draw [line width=1.6]    (200,50) -- (83.88,79.03) ;
\draw [shift={(80,80)}, rotate = 345.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da244874387501123] 
\draw [line width=1.6]    (80,80) -- (186.06,99.28) ;
\draw [shift={(190,100)}, rotate = 190.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da38941246925390094] 
\draw [line width=1.6]    (190,100) -- (93.83,128.85) ;
\draw [shift={(90,130)}, rotate = 343.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da621079416945111] 
\draw [line width=1.6]    (90,130) -- (166.12,149.03) ;
\draw [shift={(170,150)}, rotate = 194.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da5929726052645015] 
\draw [line width=1.6]    (255,50) -- (285,170) ;
%Straight Lines [id:da31331439607829714] 
\draw [line width=1.6]    (380,50) -- (350,170) ;
%Straight Lines [id:da46475299494747957] 
\draw [line width=1.6]  [dash pattern={on 1.69pt off 2.76pt}]  (285,170) -- (295,210) ;
%Straight Lines [id:da41957000533819966] 
\draw [line width=1.6]  [dash pattern={on 1.69pt off 2.76pt}]  (350,170) -- (340,210) ;
%Straight Lines [id:da3960291710406654] 
\draw [line width=1.6]    (320,60) -- (302.83,77.17) ;
\draw [shift={(300,80)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da7623356343878023] 
\draw [line width=1.6]    (320,60) -- (337.17,77.17) ;
\draw [shift={(340,80)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da09241768060515976] 
\draw [line width=1.6]    (320,60) -- (320,96) ;
\draw [shift={(320,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da014916997084931882] 
\draw [line width=1.6]  [dash pattern={on 1.69pt off 2.76pt}]  (300,80) -- (320,100) ;
%Straight Lines [id:da0006671633713040137] 
\draw [line width=1.6]  [dash pattern={on 1.69pt off 2.76pt}]  (340,80) -- (320,100) ;
%Straight Lines [id:da9994196995934705] 
\draw [line width=1.6]    (320,100) -- (320,136) ;
\draw [shift={(320,140)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da5520355327494377] 
\draw [line width=1.6]    (320,140) -- (320,176) ;
\draw [shift={(320,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Curve Lines [id:da2943527180979164] 
% \draw    (340,70) .. controls (380.61,75.1) and (355.11,90.6) .. (400,90) ;

% Text Node
\draw (100,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\left( \pi _{*} ,\mu _{*}\right)$};
% Text Node
\draw (139.5,27.5) node  [font=\LARGE] [align=left] {FPI-type};
% Text Node
\draw (57.5,43) node  [font=\LARGE]  {$\pi _{0}$};
% Text Node
\draw (214.87,43) node  [font=\LARGE]  {$\mu _{0}$};
% Text Node
\draw (283,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\left( \pi _{*} ,\mu _{*}\right)$};
% Text Node
\draw (315.5,27.5) node  [font=\LARGE] [align=left] {SGD-type};
% Text Node
\draw (242.5,43) node  [font=\LARGE]  {$\pi _{0}$};
% Text Node
\draw (394.87,43) node  [font=\LARGE]  {$\mu _{0}$};
% Text Node
\draw (264,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$-\mathfrak{g}_{0}( \theta _{0});$};
% Text Node
\draw (323,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$-\mathfrak{g}_{0}( \eta _{0})$};
% Text Node
% \draw (401,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathfrak{g}_{0}( \xi _{0}) =\mathfrak{g}_{0}( \theta _{0}) \oplus \mathfrak{g}_{0}( \eta _{0})$};
% Text Node
\draw (62.5,83) node  [font=\LARGE]  {$\pi _{1}$};
% Text Node
\draw (202.5,103) node  [font=\LARGE]  {$\mu _{1}$};
% Text Node
\draw (77.5,133) node  [font=\LARGE]  {$\pi _{2}$};
% Text Node
\draw (192.5,153) node  [font=\LARGE]  {$\mu _{2}$};
% Text Node
\draw (308.5,103) node  [font=\LARGE]  {$\xi _{1}$};
% Text Node
\draw (308.5,137) node  [font=\LARGE]  {$\xi _{2}$};
% Text Node
\draw (308.5,173) node  [font=\LARGE]  {$\xi _{3}$};


\end{tikzpicture}

% \end{document}


==> fig/graph_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\large]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp004711608381361199] 
\draw  [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=0.1 ] (103.98,82.58) .. controls (115.76,73.42) and (132.73,66) .. (141.89,66) -- (276.86,66) .. controls (286.01,66) and (283.89,73.42) .. (272.12,82.58) -- (208.15,132.33) .. controls (196.37,141.48) and (179.4,148.91) .. (170.24,148.91) -- (35.27,148.91) .. controls (26.12,148.91) and (28.24,141.48) .. (40.02,132.33) -- cycle ;
%Straight Lines [id:da80563513409679] 
\draw [line width=1.5]    (172,96) -- (238.04,86.57) ;
\draw [shift={(242,86)}, rotate = 171.87] [fill=black  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da4887081062596772] 
\draw [line width=1.5]    (172,96) -- (75.71,134.51) ;
\draw [shift={(72,136)}, rotate = 338.2] [fill=black  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Rounded Rect [id:dp27611863339576015] 
\draw  [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=0.1 ] (103.6,183.58) .. controls (115.38,174.42) and (132.35,167) .. (141.51,167) -- (276.86,167) .. controls (286.01,167) and (283.89,174.42) .. (272.12,183.58) -- (208.15,233.33) .. controls (196.37,242.48) and (179.4,249.91) .. (170.24,249.91) -- (34.89,249.91) .. controls (25.74,249.91) and (27.86,242.48) .. (39.64,233.33) -- cycle ;
%Straight Lines [id:da4573443948753808] 
\draw [line width=1.5]    (112,227) -- (178.53,188.98) ;
\draw [shift={(183.69,186.37)}, rotate = 150.26] [fill=black  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da1723201422246754] 
\draw [line width=1.5]    (112,227) -- (168.05,217.66) ;
\draw [shift={(172,217)}, rotate = 170.54] [fill=black  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Rounded Rect [id:dp30627118723838853] 
\draw  [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=0.1 ] (462.42,19.09) .. controls (471.58,8.18) and (479,6.75) .. (479,15.91) -- (479,162.4) .. controls (479,171.55) and (471.58,187.82) .. (462.42,198.74) -- (412.67,258.02) .. controls (403.52,268.94) and (396.09,270.36) .. (396.09,261.2) -- (396.09,114.72) .. controls (396.09,105.56) and (403.52,89.29) .. (412.67,78.37) -- cycle ;
%Rounded Rect [id:dp66533747123335] 
\draw  [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=0.1 ] (350.6,154.58) .. controls (362.38,145.42) and (379.35,138) .. (388.51,138) -- (555.73,138) .. controls (564.88,138) and (562.76,145.42) .. (550.98,154.58) -- (487.02,204.33) .. controls (475.24,213.48) and (458.27,220.91) .. (449.11,220.91) -- (281.89,220.91) .. controls (272.74,220.91) and (274.86,213.48) .. (286.64,204.33) -- cycle ;
%Straight Lines [id:da45801724971084457] 
\draw [color=black  ,draw opacity=0.13 ]   (479,138) -- (399,218) ;
%Straight Lines [id:da8995162761892599] 
\draw [line width=1.5]    (449,168) -- (515.04,158.57) ;
\draw [shift={(519,158)}, rotate = 171.87] [fill=black  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da5204415275454255] 
\draw [line width=1.5]    (449,168) -- (352.71,206.51) ;
\draw [shift={(349,208)}, rotate = 338.2] [fill=black  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da01662211245187062] 
\draw [line width=1.5]    (447.46,168) -- (430.18,111.82) ;
\draw [shift={(429,108)}, rotate = 72.9] [fill=black  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da5873053848717387] 
\draw [line width=1.5]    (447.46,168) -- (457.89,131.84) ;
\draw [shift={(459,128)}, rotate = 106.09] [fill=black  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da8033332750481699] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349,208) -- (360.54,168) ;
%Straight Lines [id:da7622007983713577] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (459,128) -- (359,168) ;
%Straight Lines [id:da27024894124680343] 
\draw [color=black  ,draw opacity=1 ][line width=1.5]    (447.46,168) -- (364.54,168) ;
\draw [shift={(360.54,168)}, rotate = 360] [fill=black  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da9475854370091701] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (429,108) -- (499,98) ;
%Straight Lines [id:da8434383872935407] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (517.46,158) -- (499,98) ;
%Straight Lines [id:da7390507764773075] 
\draw [color=black  ,draw opacity=1 ][line width=1.5]    (447.46,168) -- (497.22,100.42) ;
\draw [shift={(499,98)}, rotate = 126.36] [color=black  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9434665000194642] 
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (319,238) .. controls (319.84,195.2) and (398.84,186.7) .. (399,168) ;
%Curve Lines [id:da4093440951027205] 
\draw    (509,238) .. controls (509.34,203.54) and (467.34,174.54) .. (469,138) ;

% Text Node
\draw (50,85) node [anchor=north west][inner sep=0.75pt]    {$\R^{d_1}$};
\draw (181,68.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta \eta $};
% Text Node
\draw (101,125.4) node [anchor=north west][inner sep=0.75pt]    {$-\overline{\mathfrak{g}}_{\xi }( \eta )$};
% Text Node
\draw (50,185) node [anchor=north west][inner sep=0.75pt]    {$\R^{d_2}$};
\draw (124,189.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta \theta $};
% Text Node
\draw (141,226.4) node [anchor=north west][inner sep=0.75pt]    {$-\overline{\mathfrak{g}}_{\xi }( \theta )$};
% Text Node
\draw (506,140.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta \eta $};
% Text Node
\draw (370,197.4) node [anchor=north west][inner sep=0.75pt]    {$-\overline{\mathfrak{g}}_{\xi }( \eta )$};
% Text Node
\draw (438,110.4) node [anchor=north west][inner sep=0.75pt]    {$-\overline{\mathfrak{g}}_{\xi }( \theta )$};
% Text Node
\draw (415,90.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta \theta $};
% Text Node
\draw (443,240.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta \xi =\Delta \theta \oplus \Delta \eta $};
% Text Node
\draw (200,240.4) node [anchor=north west][inner sep=0.75pt]    {$-\overline{\mathfrak{g}}_{\xi }( \xi ) =-(\overline{\mathfrak{g}}_{\xi }( \theta ) \oplus \overline{\mathfrak{g}}_{\xi }( \eta ))$};
\draw (310,110) node [anchor=north west][inner sep=0.75pt]    {$\R^{d_1}\oplus\R^{d_2}$};
% Text Node
\draw (355,270.4) node [anchor=north west][inner sep=0.75pt]    {$\langle -\overline{\mathfrak{g}}_{\xi }( \xi ) ,\Delta \xi \rangle < 0$};


\end{tikzpicture}


